BERT as a Teacher: Contextual Embeddings for Sequence-Level Reward

Measuring the quality of a generated sequence against a set of references is a central problem in many learning frameworks, be it to compute a score, to assign a reward, or to perform discrimination. Despite great advances in model architectures, metrics that scale independently of the number of references are still based on n-gram estimates. We show that the underlying operations, counting words and comparing counts, can be lifted to embedding words and comparing embeddings. An in-depth analysis of BERT embeddings shows empirically that contextual embeddings can be employed to capture the required dependencies while maintaining the necessary scalability through appropriate pruning and smoothing techniques. We cast unconditional generation as a reinforcement learning problem and show that our reward function indeed provides a more effective learning signal than n-gram reward in this challenging setting.

==> figures/main.pgf.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    xmin=1000, xmax=14000
}

\begin{axis}[
  axis y line*=right,
  xlabel=training steps,
  ylabel=entropy in nats,
  width=6.6cm,
  height=4.5cm,
  ylabel style={yshift=2mm},
  xlabel style={yshift=3mm},
  	ylabel near ticks,
  	 label style={font=\scriptsize},
			 every tick label/.append style={font=\scriptsize},
]
\pgfplotstableread{figures/main.data}{\datatable}


\addplot [babyblue, smooth, each nth point=3] table [x={step}, y={entropy}] {\datatable};
\label{plot:entropy}
\addlegendentry{$H[\p]$\phantom{XX}}

\legend{}
\end{axis}

\begin{axis}[
  axis y line*=left,
  axis x line=none,
  ylabel=reward,
    ylabel style={yshift=-2mm},
  xmin=1000, xmax=14000,
  ymin=0.22,
  ymax=0.95,
  width=6.5cm,
  height=4.5cm,
  	ylabel near ticks, yticklabel pos=right,
	            legend style={at={($(0,1)+(3cm,1cm)$)},legend columns=3,fill=none,draw=black,anchor=north,align=center, font=\small, xshift=3mm},
	             %legend style={font=\small},
			 label style={font=\scriptsize},
			 every tick label/.append style={font=\scriptsize},
]
\pgfplotstableread{figures/main.data}{\datatable}

\addlegendimage{/pgfplots/refstyle=plot:entropy}\addlegendentry{$H[\p]$\phantom{XX}}

\addplot [rosso, smooth, each nth point=5] table [x={step}, y={bat}] {\datatable};
\addlegendentry{$R_\text{BERT-gram}$\phantom{XX}}

\addplot [rosso, dashed, smooth, each nth point=5] table [x={step}, y={bleu}] {\datatable};
\addlegendentry{$R_\text{$n$-gram}$\phantom{X}}


\addplot[dotted,gray, thick] coordinates {(5000,1)(5000,0)};
\end{axis}

\end{tikzpicture}

==> figures/quality.pgf.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    xmin=1000, xmax=18000
}

\begin{axis}[
  xlabel=training steps,
  ylabel=Perplexity under GPT-2 ,
  width=6.6cm,
  height=4.5cm,
  ymax=2000,ymin=0,
  ylabel near ticks,
  label style={font=\scriptsize},
  ylabel style={yshift=-2mm},
  xlabel style={yshift=1mm},
  every tick label/.append style={font=\scriptsize},
legend style={at={($(0,1)+(3cm,1cm)$)},legend columns=3,fill=none,draw=black,anchor=north,align=center, font=\small,xshift=2mm},
]
\pgfplotstableread{figures/quality.data}{\datatable}


\addplot [rosso, smooth] table [x={step}, y={ours}]  {\datatable};
\addlegendentry{\textsc{ours}\phantom{XXX}}


\addplot [verde, smooth] table [x={step}, y={bleu}]  {\datatable};
\%label{plot:qbleu}
\addlegendentry{\textsc{$n$-gram}\phantom{XX}}


\addplot [giallo, smooth] table [x={step}, y={ml}]  {\datatable};
\addlegendentry{\textsc{ML}\phantom{XX}}



\addplot[dotted,gray, thick] coordinates {(5000,2000)(5000,0)};


\end{axis}

\end{tikzpicture}

==> figures/reward_diff.tex <==
\begin{tikzpicture}
\begin{axis}[width=17cm,
			 height=6.7cm,
			 ymax=0.29, ymin=0.13, xmin=-23,xmax=23,
			 xlabel=word position relative to conjunction,
			 ylabel=reward,
			 legend cell align={left},
			 legend style={font=\small},
			 every tick label/.append style={font=\scriptsize},
			 xlabel near ticks,
			 ylabel near ticks,
			 xlabel style={yshift=1mm},
			 label style={font=\scriptsize},]
\addplot [color=giallo]
	plot []
	table[x=pos, y=r] {figures/real.data};
	\addlegendentry{real sentences}


\addplot [color=viola]
 	plot []
 	table[x=pos, y=r] {figures/fake.data}; % 
 	\addlegendentry{fake sentences}

\pgfplotsforeachungrouped \x/\y in {-22/$p\!<\!.94$, -21/$p\!<\!.73$, -20/$p\!<\!.65$, -19/$p\!<\!.67$, -18/$p\!<\!.40$, -17/$p\!<\!.02$, -16/$p\!<\!.14$, -15/$p\!<\!.11$, -14/$p\!<\!.44$, -13/$p\!<\!.06$, -12/$p\!<\!.12$, -11/$p\!<\!.17$, -10/$p\!<\!.001$, -9/$p\!<\!.001$, -8/$p\!<\!.001$, -7/$p\!<\!.001$, -6/$p\!<\!.001$, -5/$p\!<\!.001$, -4/$p\!<\!.001$, -3/$p\!<\!.001$, -2/$p\!<\!.001$, -1/$p\!<\!.001$, 0/$p\!<\!.001$, 1/$p\!<\!.001$, 2/$p\!<\!.001$, 3/$p\!<\!.001$, 4/$p\!<\!.001$, 5/$p\!<\!.001$, 6/$p\!<\!.001$, 7/$p\!<\!.001$, 8/$p\!<\!.001$, 9/$p\!<\!.001$, 10/$p\!<\!.001$, 11/$p\!<\!.001$, 12/$p\!<\!.001$, 13/$p\!<\!.001$, 14/$p\!<\!.001$, 15/$p\!<\!.003$, 16/$p\!<\!.33$, 17/$p\!<\!.71$, 18/$p\!<\!.20$, 19/$p\!<\!.001$, 20/$p\!<\!.001$, 21/$p\!<\!.18$, 22/$p\!<\!.12$} {
        \edef\temp{\noexpand\node[coordinate, pin={[color=gray,pin distance=1mm,rotate=90]0:\noexpand\tiny\y}] at  ({axis cs:\x, 0} |- 	{axis description cs:0, 0}) {};} \temp
}
\end{axis}
\end{tikzpicture}


==> figures/uniqueness.pgf.tex <==
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    xmin=1000, xmax=14000
}

\begin{axis}[
  xlabel=training steps,
  ylabel=uniqueness of output,
  width=6.6cm,
  height=4.2cm,
  ylabel near ticks,
  label style={font=\scriptsize},
  ylabel style={yshift=-2mm},
  xlabel style={yshift=1mm},
    ymin=0.05 ,
			 every tick label/.append style={font=\scriptsize},
	legend style={at={($(0,1)+(3cm,1cm)$)},legend columns=3,fill=none,draw=black,anchor=north,align=center, font=\small,xshift=3mm},
]
\pgfplotstableread{figures/uniqueness.data}{\datatable}


\addplot [rosso, smooth] table [x={step}, y={Ours-unique}]  {\datatable};
\addlegendentry{\textsc{ours}\phantom{XXX}}
\addplot [rosso, smooth,forget plot] table [x={step}, y={Ours-4}]  {\datatable};
\addplot [rosso, smooth,forget plot] table [x={step}, y={Ours-2}]  {\datatable};


\addplot [verde, smooth] table [x={step}, y={Bleu-unique}]  {\datatable};
\%label{plot:qbleu}
\addlegendentry{\textsc{$n$-gram}\phantom{XXX}}
\addplot [verde, smooth,forget plot] table [x={step}, y={Bleu-4}]  {\datatable};
\addplot [verde, smooth,forget plot] table [x={step}, y={Bleu-2}]  {\datatable};


\addplot [giallo, smooth] table [x={step}, y={ml-unique}]  {\datatable};
\addlegendentry{\textsc{ml}\phantom{XX}}
\addplot [giallo, smooth] table [x={step}, y={ml-4}]  {\datatable};
\addplot [giallo, smooth] table [x={step}, y={ml-2}]  {\datatable};

\coordinate (punique) at (axis cs:5000,1.01);
\coordinate (p4) at (axis cs:4800,0.971269190311432);
\coordinate (p2) at (axis cs:4800,0.712016701698303);


\node (lunique) at (axis cs:6800,1.04) {\tiny$\rho$};
\node (l4) at (axis cs:4000,0.8) {\tiny$\rho_4$};
\node (l2) at (axis cs:4000,0.53) {\tiny$\rho_2$};

\draw [gray,->, shorten >=2pt] (lunique) -- (punique);
\draw [gray,->, shorten >=2pt] (l2) -- (p2);
\draw [gray,->, shorten >=2pt] (l4) -- (p4);

\addplot[dotted,gray, thick] coordinates {(5000,1)(5000,0)};


\end{axis}

\end{tikzpicture}
